Soft-Decoding Reverse Reconciliation in Discrete-Modulation CV-QKD

In continuous-variable quantum key distribution, information reconciliation is required to extract a shared secret key from correlated random variables obtained through the quantum channel. Reverse reconciliation (RR) is generally preferred, since the eavesdropper has less information about Bob's measurements than about Alice's transmitted symbols. When discrete modulation formats are employed, however, soft information is available only at Bob's side, while Alice has access only to hard information (her transmitted sequence). This forces her to rely on hard-decision decoding to recover Bob's key. In this work, we introduce a novel RR technique for PAM (and QAM) in which Bob discloses a carefully designed soft metric to help Alice recover Bob's key, while leaking no additional information about the key to an eavesdropper. We assess the performance of the proposed technique in terms of achievable secret key rate (SKR) and its bounds, showing that the achievable SKR closely approaches the upper bound, with a significant gain over hard-decision RR. Finally, we implement the scheme at the coded level using binary LDPC codes with belief-propagation decoding, assess its bit-error rate through numerical simulations, compare the observed gain with theoretical predictions from the achievable SKR, and discuss the residual gap.

==> diagram_System_diagram.tex <==
\begin{tikzpicture}[x=1em, y=1em, baseline=(current bounding box.north)]
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes}
\newdimen\yoffset
\newdimen\ydemapper
\newdimen\xoffsetreconciliation
\newdimen\xoffsetsyndrome
\newdimen\xoffsetB
\setlength{\yoffset}{4em}
\setlength{\xoffsetreconciliation}{10em}
\setlength{\xoffsetsyndrome}{18em}
\setlength{\xoffsetB}{24em}



\draw[dashed, line width=2pt, rounded corners=3pt] (0, .6*\yoffset) rectangle (25.5em, 1.4*\yoffset);
\draw[dashed, line width=2pt, rounded corners=3pt] (0, -1.2em) rectangle (25.5em, -2*\yoffset);


% \draw[style=help lines] (0,-2*\yoffset) grid[step=(1em : 1em)] (50em,2*\yoffset);
% \draw (3em, \yoffset) ellipse (2.5em and 1em) node (source) {Source};
\node (source) [style={ellipse, draw}] at (3em, \yoffset) {Source};
\node[style={rectangle, draw}] (detector) at (3em, -\yoffset) {Detector} ;
%\node[anchor=center] at (3em, -\yoffset) (detector) {Detector};
\node [style={circle, draw}] (plus_circle) at (3em,0) {$+$};
\node (Z_text) at (-1em, 0em) {$W$};
\node [anchor=east] at (3em, 0.45*\yoffset) {$X$};
\node [anchor=east] at (3em, -0.5*\yoffset) {$Y$};

\path [draw, line width=1.5pt, -Latex] (source) to (plus_circle);
\path [draw, line width=1.5pt, -Latex] (Z_text) to (plus_circle);
\path [draw, line width=1.5pt, -Latex] (plus_circle) to (detector);


\node (noisemapper) [draw, style=rectangle, text width=5em, align=center, fill=green!40] at (\xoffsetreconciliation, -\yoffset) {$g(Y)$};
\node (noisedemapper) [draw, style=rectangle, text width=5em, align=center, fill=green!40] at (\xoffsetreconciliation, \yoffset) {$\mathcal{L}(N, X)$}; %{$\mathbf{g}^{-1}(\cdot)$};
\path [draw, line width=1pt, double distance=2.5pt, -Latex] (noisemapper.north) to (noisedemapper.south);
\node[anchor=west] at (\xoffsetreconciliation, 0) {$N$};
\path[draw, line width=1.5pt, rounded corners=3pt, -Latex] (plus_circle.south) |- (\xoffsetreconciliation/2, -\yoffset/2) -| (noisemapper.150);

\node (synenc) [draw, style=rectangle, text width=7em, align=center] at (\xoffsetsyndrome, -\yoffset) {Syndrome Computation};
\node (syndec) [draw, style=rectangle, text width=5em, align=center] at (\xoffsetsyndrome, \yoffset) {Decoder};
\path [draw, line width=1pt, double distance=2.5pt, -Latex] (synenc.north) to (syndec.south);
\node[anchor=west] at (\xoffsetsyndrome, 0) {syndrome};


% \node (lapprlabel) [anchor=south] at (\xoffsetreconciliation, \yoffset) {LAPPR$(X)$};
% \path [draw, -Latex, line width=1pt] (source.east) to (syndec.west);
% \node (xhatlabel) [anchor=south] at (\xoffsetreconciliation, -\yoffset) {$\hat{X}$};
% \path [draw, -Latex, line width=1pt] (detector.east) to (synenc.west);

\node [style={circle, draw}] (wordestimated) at (\xoffsetB,\yoffset) {$\mathbf{\hat{B}}$};
\node [style={circle, draw}] (word) at (\xoffsetB,-\yoffset) {$\mathbf{B}$};
% \path [draw, line width=1.5pt, -Latex] (word.north) to (wordestimated.south);

\path [draw, line width=1.5pt, -Latex] (syndec.east) to (wordestimated);
%\path [draw, line width=1.5pt, -Latex] (synenc.east) to (word.west);


% \node (demapper lappr) [style=rectangle, draw, text width=5em] at (\xoffsetreconciliation,\yoffset) {LAPPR($X$)};
\path [draw, line width=1pt, -Latex] (source.east) to (noisedemapper.west) ;% (demapper lappr.west) ;
\path [draw, line width=1pt, -Latex] (noisedemapper.east) % (demapper lappr.east) 
    to (syndec.west) ;
\node [anchor=south] at (6.3em, \yoffset) {$X$};


\node (demapper bob) [style=rectangle, draw, text width=5em, align=center] at (\xoffsetreconciliation, -\yoffset - 3em) {Demapper};
\path [draw, line width=1.5pt, -Latex, rounded corners=3pt] (detector.south) |- (demapper bob.west);
\path [draw, line width=1.5pt, -Latex, rounded corners=3pt] (demapper bob.east) -| (synenc.south);
\path [draw, line width=1.5pt, -Latex, rounded corners=3pt] (demapper bob.east) -| (word.south);
\node [anchor=west] at (3em, -\yoffset-2em) {$\hat{X}$};

\node [rotate=90] at (-1em, \yoffset) {Alice};
\node [rotate=90] at (-1em, -\yoffset) {Bob};
\end{tikzpicture}
